Interactions between Digital Geometry and Combinatorics on Words

We review some recent results in digital geometry obtained by using a combinatorics on words approach to discrete geometry. Motivated on the one hand by the well-known theory of Sturmian words which model conveniently discrete lines in the plane, and on the other hand by the development of digital geometry, this study reveals strong links between the two fields. Discrete figures are identified with polyominoes encoded by words. The combinatorial tools lead to elegant descriptions of geometrical features and efficient algorithms. Among these, radix-trees are useful for efficiently detecting path intersection, Lyndon and Christoffel words appear as the main tools for describing digital convexity; equations on words allow to better understand tilings by translations.

==> tikz_delta_reversal.tex <==
\begin{tabular}{ccc}

%\tikzset{point/.style={circle,draw=black,fill=black, minimum size=4pt}}

\begin{tikzpicture}[xscale=.5pt, yscale=.5pt,inner sep=0mm,point/.style={circle,draw=black,fill=black, minimum size=4pt}]

\def\ub{ -- ++(0,1)}
\def\ua{ -- ++(1,0)}
\def\uA{ -- ++(-1,0)}
\def\uB{ -- ++(0,-1)}
\def\chemin{\ua\ub\ua\ub\uA\uA\uA\uB\uA\ub\ub}
\draw[step=1cm,black,thin,dotted] (-2,0) grid (2,3);

\draw[black,line width=1,->](0,0)\chemin;
\node at (0,0)[point]{};

\foreach \i in {(0.5,-0.3), (1.5,0.7)}
    \node at \i{\scriptsize{\0}};
\foreach \i in {(1.2,0.5), (2.2,1.5),(-2.2,1.5),(-2.2,2.5)}
    \node at \i{\scriptsize{\1}};
\foreach \i in {(-0.5,2.3),(0.5,2.3),(1.5,2.3),(-1.5,0.7)}
    \node at \i{\scriptsize{\2}};
\foreach \i in {(-1.2,1.5)}
    \node at \i{\scriptsize{\3}};
\node at (-3,0.5){(a)};

\end{tikzpicture}


&



\begin{tikzpicture}[xscale=.5pt, yscale=.5pt,inner sep=0mm,point/.style={circle,draw=black,fill=black, minimum size=4pt}]

\def\ub{ -- ++(0,1)}
\def\ua{ -- ++(1,0)}
\def\uA{ -- ++(-1,0)}
\def\uB{ -- ++(0,-1)}
\def\chemin{\ua\ub\ua\ub\uA\uA\uA\uB\uA\ub\ub}
\draw[step=1cm,black,thin,dotted] (-2,0) grid (2,3);

\draw[black,line width=1,->](0,0)\chemin;
\node at (0,0)[point]{};

\draw[->,color=black!70] (0.9,-0.2) arc (-95:5:10pt);
\draw[->,color=black!70] (0.8,0.8) arc (185:85:10pt);
\draw[->,color=black!70] (1.9,0.8) arc (-95:5:10pt);
\draw[->,color=black!70] (2.2,1.8) arc (-5:95:10pt);
%\draw[->,color=black!70] (1.3,2.15)--(0.7,2.15);
%\draw[->,color=black!70] (0.3,2.15)--(-.3,2.15);
\draw[->,color=black!70] (-.8,2.2) arc (85:185:10pt);
\draw[->,color=black!70] (-0.8,1.2) arc (5:-95:10pt);
\draw[->,color=black!70] (-1.8,.8) arc (280:175:10pt);
%\draw[->,color=black!70] (-2.15,1.7)--(-2.15,2.3);


\foreach \i in {(1,2.35),(0,2.35),(-2.2,2)}
    \node at \i{\scriptsize{\0}};
    
\foreach \i in {(1.3,-.3),(2.3,0.7),(2.3,2.3),(-1.1,2.35)}
    \node at \i{\scriptsize{\1}};
    
\foreach \i in {(0.8,1.3),(-.8,.7),(-2.2,0.7)}
    \node at \i{\scriptsize{\3}};
\node at (-3.25,0.5){(b)};

\end{tikzpicture}


&


\begin{tikzpicture}[xscale=.5pt, yscale=.5pt,inner sep=0mm,point/.style={circle,draw=black,fill=black, minimum size=4pt}]

\def\ub{ -- ++(0,1)}
\def\ua{ -- ++(1,0)}
\def\uA{ -- ++(-1,0)}
\def\uB{ -- ++(0,-1)}
\def\chemin{\ua\ub\ua\ub\uA\uA\uA\uB\uA\ub\ub}
\draw[step=1cm,black,thin,dotted] (-2,0) grid (2,3);

\draw[black,line width=1,<-](0,0)\chemin;
\node at (-2,3)[point]{};

\foreach \i in {(0.5,-0.3), (1.6,0.7)}
    \node at \i{\scriptsize{\2}};
\foreach \i in {(1.25,0.45), (2.2,1.5),(-2.2,1.5),(-2.2,2.5)}
    \node at \i{\scriptsize{\3}};
\foreach \i in {(-0.5,2.3),(0.5,2.3),(1.5,2.3),(-1.5,0.7)}
    \node at \i{\scriptsize{\0}};
\foreach \i in {(-1.2,1.5)}
    \node at \i{\scriptsize{\1}};

\node at (-3.5,0.5){(c)};
\end{tikzpicture}

\end{tabular}

